ProbMedTOD: A Bayesian Network Guided Task-Oriented Dialogue System for Patient History Taking

Patient history taking is a strategic, multi-turn process that refines diagnostic hypotheses through iterative questioning, mirroring clinical reasoning where each inquiry updates beliefs over candidate diagnoses. Deploying AI in this setting is constrained by privacy, cost, and latency, making Small Language Models (SLMs) a more desirable backbone compared to larger LLMs. However, SLMs capture only the fast, intuitive "System 1" side of this process and lack explicit mechanisms for the deliberative "System 2" reasoning needed to maintain and update diagnostic uncertainty over time. Bayesian Networks (BayesNets) offer a natural complement, providing an interpretable framework for auditable probabilistic belief tracking. Yet, clinical BayesNets are difficult to construct due to their reliance on expert curated structure, dependencies, and parameters. We introduce ProbMedTOD, which automatically synthesizes a clinical BayesNet from a small number of clinical notes in three stages: ontology building, structure prediction, and parameter estimation. ProbMedTOD then integrates the resulting BayesNet with SLMs, enabling probabilistic reasoning in multi-turn dialogues. A BayesNet Agent maintains real-time posterior distributions over diagnoses, while a Policy Agent picks diagnostically informative questions. Experiments on DDXPlus and MIMIC-IV Notes show that ProbMedTOD outperforms LLM-only and retrieval-based baselines, with especially strong gains for smaller models.

==> diagrams/bayesnet_construction.tex <==
% Three-stage BayesNet construction figure, ready for \input.
% Reference for the example edges: https://www.nhs.uk/conditions/asthma/
% Only the asthma subgraph is shown; travel may connect to other diseases.
% Notes and numerical estimates are illustrative.
\begingroup%
\definecolor{bnInk}{HTML}{20364B}%
\definecolor{bnMuted}{HTML}{526579}%
\definecolor{bnLine}{HTML}{C5D1DC}%
\definecolor{bnBlue}{HTML}{356B9A}%
\definecolor{bnBlueFill}{HTML}{F0F5FA}%
\definecolor{bnTeal}{HTML}{287F78}%
\definecolor{bnTealFill}{HTML}{EFF7F5}%
\definecolor{bnPurple}{HTML}{756298}%
\definecolor{bnPurpleFill}{HTML}{F5F2F9}%
\definecolor{bnGold}{HTML}{A66C29}%
\definecolor{bnGoldFill}{HTML}{FCF6EC}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
 x=1cm,y=1cm,text=bnInk,
 font=\sffamily\fontsize{7.5}{9.5}\selectfont,
 bn text/.style={align=left,inner sep=0pt,anchor=west,
   font=\sffamily\fontsize{7.3}{9}\selectfont},
 bn title/.style={anchor=west,align=left,inner sep=0pt,
   font=\sffamily\bfseries\fontsize{8}{10}\selectfont},
 bn badge/.style={circle,minimum size=0.32cm,inner sep=0pt,text=white,
   font=\sffamily\bfseries\fontsize{7}{8}\selectfont},
 bn small/.style={font=\sffamily\fontsize{7}{8.5}\selectfont},
 bn flow/.style={-{Stealth[length=1.8mm,width=1.3mm]},draw=bnMuted,line width=0.7pt},
 bn edge/.style={-{Stealth[length=1.5mm,width=1.1mm]},draw=bnMuted,line width=0.65pt},
 bn concept/.style={rounded corners=2.5pt,align=center,inner sep=3pt,
   minimum height=0.48cm,line width=0.6pt,
   font=\sffamily\fontsize{7}{8.5}\selectfont},
 bn risk/.style={bn concept,draw=bnTeal!55,fill=white,text=bnTeal},
 bn symptom/.style={bn concept,draw=bnBlue!55,fill=white,text=bnBlue},
 bn disease/.style={bn concept,draw=bnPurple!55,fill=white,text=bnPurple,
   font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont},
 bn weight/.style={inner sep=1pt,text=bnGold,
   font=\sffamily\bfseries\fontsize{7}{8.5}\selectfont},
 bn sublabel/.style={align=center,inner sep=0pt,
   font=\sffamily\fontsize{7}{8.5}\selectfont}
]

% The two notes contain synonyms, one vague symptom, and one unrelated risk factor.
\path[draw=bnLine,fill=white,rounded corners=3pt,line width=0.6pt]
 (0,0.45) rectangle (15.95,1.45);
\node[align=left,anchor=west,inner sep=0pt,text width=2.65cm,
 font=\sffamily\bfseries\fontsize{8}{10}\selectfont] at (0.23,0.95)
 {Patient notes\\{\normalfont\sffamily\fontsize{7}{8.5}\selectfont Synthetic example}};
\node[bn text,text width=12.63cm] at (3.10,1.18)
 {\textbf{A:} Wheezing, shortness of breath; mother has asthma; feels unwell.};
\node[bn text,text width=12.63cm] at (3.10,0.72)
 {\textbf{B:} Wheeze, dyspnea; father has asthma; recent overseas travel.};
\draw[bn flow] (2.05,0.45) -- (2.05,0);

% Three construction stages. Ontology building contains extraction and standardization.
\path[draw=bnTeal!45,fill=bnTealFill,rounded corners=4pt,line width=0.6pt]
 (0,0) rectangle (7.00,-5.55);
\path[draw=bnPurple!45,fill=bnPurpleFill,rounded corners=4pt,line width=0.6pt]
 (7.40,0) rectangle (11.45,-5.55);
\path[draw=bnGold!45,fill=bnGoldFill,rounded corners=4pt,line width=0.6pt]
 (11.85,0) rectangle (15.95,-5.55);

\node[bn badge,fill=bnTeal] at (0.26,-0.40) {1};
\node[bn title] at (0.53,-0.40) {Ontology building};
\node[bn badge,fill=bnPurple] at (7.66,-0.40) {2};
\node[bn title] at (7.93,-0.40) {Structure prediction};
\node[bn badge,fill=bnGold] at (12.11,-0.40) {3};
\node[bn title] at (12.38,-0.40) {Parameter estimation};
\draw[draw=bnTeal!25,line width=0.5pt] (0.18,-0.77) -- (6.82,-0.77);
\draw[draw=bnPurple!25,line width=0.5pt] (7.58,-0.77) -- (11.27,-0.77);
\draw[draw=bnGold!25,line width=0.5pt] (12.03,-0.77) -- (15.77,-0.77);
\draw[bn flow] (7.00,-2.85) -- (7.40,-2.85);
\draw[bn flow] (11.45,-2.85) -- (11.85,-2.85);

% Stage 1: the LLM extracts mentions; SapBERT and the LLM standardize them.
\node[bn sublabel,text=bnBlue,text width=2.85cm] at (1.67,-1.13)
 {\textbf{LLM extraction}};
\node[bn sublabel,text=bnTeal,text width=3.15cm] at (5.18,-1.13)
 {\textbf{SapBERT grouping + LLM decisions}};

\node[bn text,text=bnBlue,text width=2.75cm] at (0.25,-1.50) {\textbf{Symptoms}};
\node[bn text,text width=2.85cm] at (0.25,-2.28)
 {wheezing; wheeze\\shortness of\\breath; dyspnea;\\feeling unwell\\};
\node[bn text,text=bnTeal,text width=2.75cm] at (0.25,-3.10) {\textbf{Risk factors}};
\node[bn text,text width=2.85cm] at (0.25,-3.68)
 {mother/father has asthma\\recent overseas travel};

\draw[bn flow] (2.50,-2.72) -- (3.43,-2.72);
\node[bn symptom,text width=1.27cm] at (4.30,-2.00) {Wheezing};
\node[bn symptom,text width=1.27cm] at (6.00,-2.00) {Dyspnea};
\node[bn risk,text width=1.55cm] at (4.38,-3.02) {Family history\\of asthma};
\node[bn risk,text width=1.25cm] at (6.03,-3.02) {Recent\\travel};
\node[bn sublabel,text=bnMuted,text width=3.10cm] at (5.18,-3.83)
 {Removed: \emph{feeling unwell}};
\node[bn sublabel,text=bnTeal,text width=6.20cm] at (3.50,-4.91)
 {SapBERT narrows comparisons;\\the LLM merges and filters.};

% Stages 2 and 3 share the same graph. Travel is intentionally disconnected.
\foreach \cx/\prefix in {9.425/s,13.900/e} {
 \node[bn risk,text width=1.45cm] (\prefix Family) at (\cx-0.82,-2.30)
   {Family history\\of asthma};
 \node[bn risk,text width=1.15cm] (\prefix Travel) at (\cx+0.92,-2.30)
   {Recent\\travel};
 \node[bn disease,text width=1.05cm] (\prefix Asthma) at (\cx,-3.40) {Asthma};
 \node[bn symptom,text width=1.15cm] (\prefix Wheeze) at (\cx-0.82,-4.47) {Wheezing};
 \node[bn symptom,text width=1.15cm] (\prefix Dyspnea) at (\cx+0.82,-4.47) {Dyspnea};
}

\node[bn sublabel,text=bnPurple,text width=3.55cm] at (9.425,-1.13)
 {\textbf{CDC asthma reference}};
\node[bn sublabel,text=bnMuted,text width=3.55cm] at (9.425,-1.48)
 {LLM maps evidence to nodes};
\draw[bn edge] (sFamily.south) -- (sAsthma.north);
\draw[bn edge] (sAsthma.south) -- (sWheeze.north);
\draw[bn edge] (sAsthma.south) -- (sDyspnea.north);
\node[bn small,text=bnMuted,inner sep=0pt] at (10.36,-2.92) {No edge};
\node[bn sublabel,text=bnPurple,text width=3.55cm] at (9.425,-5.16)
 {The reference supports the retained edges.};

\node[bn sublabel,text=bnGold,text width=3.60cm] at (13.900,-1.13)
 {\textbf{LLM estimates parameters}};
\node[bn sublabel,text=bnMuted,text width=3.60cm] at (13.900,-1.48)
 {$p_{\mathrm{asthma}}=0.05$};
\draw[bn edge] (eFamily.south) -- (eAsthma.north);
\draw[bn edge] (eAsthma.south) -- (eWheeze.north);
\draw[bn edge] (eAsthma.south) -- (eDyspnea.north);
\node[bn small,text=bnMuted,inner sep=0pt] at (14.82,-2.92) {No estimate};
\node[bn weight] at (13.03,-2.95) {0.20};
\node[bn weight] at (13.08,-3.92) {0.70};
\node[bn weight] at (14.72,-3.92) {0.60};
\node[bn sublabel,text=bnGold,text width=3.60cm] at (13.900,-5.16)
 {Only retained edges receive strengths.};

\end{tikzpicture}%
}%
\endgroup%

